Renormalization and non-renormalization of scalar EFTs at higher orders

We renormalize massless scalar effective field theories (EFTs) to higher loop orders and higher orders in the EFT expansion. To facilitate EFT calculations with the R* renormalization method, we construct suitable operator bases using Hilbert series and related ideas in commutative algebra and conformal representation theory, including their novel application to off-shell correlation functions. We obtain new results ranging from full one loop at mass dimension twelve to five loops at mass dimension six. We explore the structure of the anomalous dimension matrix with an emphasis on its zeros, and investigate the effects of conformal and orthonormal operators. For the real scalar, the zeros can be explained by a `non-renormalization' rule recently derived by Bern et al. For the complex scalar we find two new selection rules for mixing $n$- and $(n-2)$-field operators, with $n$ the maximal number of fields at a fixed mass dimension. The first appears only when the $(n-2)$-field operator is conformal primary, and is valid at one loop. The second appears in more generic bases, and is valid at three loops. Finally, we comment on how the Hilbert series we construct may be used to provide a systematic enumeration of a class of evanescent operators that appear at a particular mass dimension in the scalar EFT.

==> (inline-0) <==
\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3);
				\vertex [right =0.3cm of g3] (g4);
				\diagram* {
%					(g1) -- [] (g2)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}\\[3mm]
	\mathcal{O}^{\scaleto{(4)}{7pt}}_2 \hspace{2mm} &= \hspace{2mm} \frac{1}{2} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\diagram* {
					(g1) -- [] (g2)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\end{align*}
% \subsubsection*{Mass dimension 6}
\begin{align*} 
\setbeginlengthTwo
	\mathcal{O}^{\scaleto{(6)}{7pt}}_{\scaleto{6}{5pt}} \hspace{2mm} &= \hspace{2mm} \frac{1}{6!} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3);
				\vertex [right =0.3cm of g3] (g4);
				\vertex [below =0.3cm of g3] (g5);
				\vertex [below =0.3cm of g4] (g6);
				\diagram* {
%					(g1) -- [] (g2)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}\\
	\mathcal{O}^{\scaleto{(6)}{7pt}}_4 \hspace{2mm} &= \hspace{2mm} \minus\frac{1}{4} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3);
				\vertex [right =0.3cm of g3] (g4);
				\diagram* {
					(g1) -- [] (g2)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}\\
	\mathcal{O}^{\scaleto{(6)}{7pt}}_2 \hspace{2mm} &= \hspace{2mm} \frac{1}{2} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\diagram* {
					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\end{align*}

\vspace{-5mm}

\noindent
% \subsubsection*{Mass dimension 8}
\begin{align*} 
\setbeginlengthTwo
%Dimension 8
%
	\mathcal{O}^{\scaleto{(8)}{7pt}}_8 \hspace{2mm} &= \hspace{2mm} \frac{1}{8!} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.3cm of g3] (g4) ;
				\vertex [below =0.3cm of g3] (g5) ;
				\vertex [right =0.3cm of g5] (g6) ;
				\vertex [below =0.3cm of g5] (g7) ;
				\vertex [right =0.3cm of g7] (g8) ;
				\diagram* {
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}\\
	\mathcal{O}^{\scaleto{(8)}{7pt}}_{\scaleto{6}{5pt}} \hspace{2mm} &= \hspace{2mm} \minus\frac{1}{48} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.3cm of g3] (g4) ;
				\vertex [below =0.3cm of g3] (g5) ;
				\vertex [right =0.3cm of g5] (g6) ;
				\diagram* {
					(g1) -- [] (g2);
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}\\
	\mathcal{O}^{\scaleto{(8)}{7pt}}_{4,i} \hspace{2mm} &= \hspace{2mm} \frac{1}{4} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.3cm of g3] (g4) ;
				\diagram* {
%					(g1) -- [] (g2);
					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\hspace{2mm}	, \hspace{2mm} \frac{1}{2} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.3cm of g3] (g4) ;
				\diagram* {
					(g1) -- [] (g2);
					(g1) -- [] (g3);
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\hspace{2mm}	, \hspace{2mm} \frac{1}{8} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.3cm of g3] (g4) ;
				\diagram* {
					(g1) -- [] (g2);
					(g3) -- [] (g4);
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}\\
	\mathcal{O}^{\scaleto{(8)}{7pt}}_{2} \hspace{2mm} &= \hspace{2mm} \minus\frac{1}{2} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\diagram* {
					(g1) -- [out=35,in=145] (g2) -- [out=-145,in=-35] (g1),
					(g1) -- [] (g2)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\end{align*}
%
% \subsubsection*{Mass dimension 10}
\begin{align*} 
\setbeginlengthTwo
	\mathcal{O}^{\scaleto{(10)}{7pt}}_{\scaleto{10}{5pt}} \hspace{2mm} &= \hspace{2mm} \frac{1}{10!} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.3cm of g3] (g4) ;
				\vertex [below =0.3cm of g3] (g5) ;
				\vertex [right =0.3cm of g5] (g6) ;
				\vertex [below =0.3cm of g5] (g7) ;
				\vertex [right =0.3cm of g7] (g8) ;
				\vertex [below =0.3cm of g7] (g9) ;
				\vertex [right =0.3cm of g9] (g10) ;
				\diagram* {
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}\\[3mm]
	\mathcal{O}^{\scaleto{(10)}{7pt}}_8 \hspace{2mm} &= \hspace{2mm} \minus\frac{1}{2 \  6!} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.3cm of g3] (g4) ;
				\vertex [below =0.3cm of g3] (g5) ;
				\vertex [right =0.3cm of g5] (g6) ;
				\vertex [below =0.3cm of g5] (g7) ;
				\vertex [right =0.3cm of g7] (g8) ;
				\diagram* {
					(g1) -- [] (g2) -- [] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}\\[3mm]
	\mathcal{O}^{\scaleto{(10)}{7pt}}_{6,i} \hspace{2mm} &= \hspace{2mm} \frac{1}{48} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.3cm of g3] (g4) ;				
				\vertex [below =0.3cm of g3] (g5) ;
				\vertex [right =0.3cm of g5] (g6) ;
				\diagram* {
%					(g1) -- [] (g2);
					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\hspace{2mm}	, \hspace{2mm} \frac{1}{12} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.3cm of g3] (g4) ;				
				\vertex [below =0.3cm of g3] (g5) ;
				\vertex [right =0.3cm of g5] (g6) ;
				\diagram* {
					(g1) -- [] (g2);
					(g1) -- [] (g3);
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\hspace{2mm}	, \hspace{2mm} \frac{1}{16} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.3cm of g3] (g4) ;				
				\vertex [below =0.3cm of g3] (g5) ;
				\vertex [right =0.3cm of g5] (g6) ;
				\diagram* {
					(g1) -- [] (g2);
					(g3) -- [] (g4);
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}\\[3mm]
%
%\text{\textbf{Add 4-points}} \\
\\
% 4 points
%
\mathcal{O}^{\scaleto{(10)}{7pt}}_{4,i}  \hspace{2mm} &= \hspace{2mm} \minus\frac{1}{4} \hspace{2mm}
%\hspace{2mm}	, \hspace{2mm} \frac{1}{8 \  4!} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.4cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.4cm of g3] (g4) ;	
				\diagram* {
					(g1) -- [] (g2),
					(g1) -- [out=40,in=140] (g2) -- [out=-140,in=-40] (g1)
%					(g1) -- [out=15,in=165] (g2) -- [out=-165,in=-15] (g1);
%					(g3) -- [] (g4);
%					(g1) -- [out=45,in=135] (g2) -- [out=-135,in=-45] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\hspace{2mm}	, \minus \hspace{2mm}  
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.3cm of g3] (g4) ;	
				\diagram* {
%					(g1) -- [] (g2);
					(g1) -- [] (g3);
%					(g3) -- [] (g4);
					(g1) -- [out=40,in=140] (g2) -- [out=-140,in=-40] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\hspace{2mm}	, \hspace{2mm} \minus\frac{1}{6} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.3cm of g3] (g4) ;
				\diagram* {
					(g1) -- [] (g2);
					(g2) -- [] (g3);
					(g3) -- [] (g1);
%					(g1) -- [out=40,in=140] (g2) -- [out=-140,in=-40] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\hspace{2mm} , \\[2mm]
&\hspace{7.5mm} \minus\frac{1}{6} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.3cm of g3] (g4) ;
				\diagram* {
					(g1) -- [] (g2);
					(g1) -- [] (g3);
					(g1) -- [] (g4);
%					(g1) -- [out=-50, in=50] (g3) -- [out=130,in=-130] (g1),
%					(g1) -- [out=40,in=140] (g2) -- [out=-140,in=-40] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\hspace{2mm}	, \hspace{2mm} \minus\frac{1}{4} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.3cm of g3] (g4) ;
				\diagram* {
%					(g1) -- [] (g4);
					(g3) -- [] (g4);
%					(g3) -- [] (g4);
%					(g3) -- [] (g2);
					(g1) -- [out=40,in=140] (g2) -- [out=-140,in=-40] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered} 
\hspace{2mm} , \hspace{2mm} \minus\frac{1}{2} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.3cm of g3] (g4) ;
				\diagram* {
					(g1) -- [] (g2);
					(g1) -- [] (g3);
					(g2) -- [] (g4);
%					(g3) -- [] (g2);
%					(g35) -- [] (g6);
%					(g1) -- [out=40,in=140] (g2) -- [out=-140,in=-40] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered} \\[3mm]
%
%
% 2-point
%
	\mathcal{O}^{\scaleto{(10)}{7pt}}_{2} \hspace{2mm} &= \hspace{2mm} \frac{1}{2} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.5cm of g1] (g2) ;
				\diagram* {
					(g1) -- [out=15,in=165] (g2) -- [out=-165,in=-15] (g1),
					(g1) -- [out=45,in=135] (g2) -- [out=-135,in=-45] (g1),
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\end{align*}
%
% \subsubsection*{Mass dimension 12}
\begin{align*} 
\setbeginlengthTwo
	\mathcal{O}^{\scaleto{(12)}{7pt}}_{\scaleto{12}{5pt}} \hspace{2mm} &= \hspace{2mm} \frac{1}{12!} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.3cm of g3] (g4) ;
				\vertex [below =0.3cm of g3] (g5) ;
				\vertex [right =0.3cm of g5] (g6) ;
				\vertex [below =0.3cm of g5] (g7) ;
				\vertex [right =0.3cm of g7] (g8) ;
				\vertex [below =0.3cm of g7] (g9) ;
				\vertex [right =0.3cm of g9] (g10) ;
				\vertex [below =0.3cm of g9] (g11) ;
				\vertex [right = 0.3cm of g11] (g12);
				\diagram* {
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}\\[4mm]
	\mathcal{O}^{\scaleto{(12)}{7pt}}_{\scaleto{10}{5pt}} \hspace{2mm} &= \hspace{2mm} \minus\frac{1}{2 \  8!} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.3cm of g3] (g4) ;
				\vertex [below =0.3cm of g3] (g5) ;
				\vertex [right =0.3cm of g5] (g6) ;
				\vertex [below =0.3cm of g5] (g7) ;
				\vertex [right =0.3cm of g7] (g8) ;
				\vertex [below =0.3cm of g7] (g9) ;
				\vertex [right =0.3cm of g9] (g10) ;
				\diagram* {
					(g1) -- [] (g2) -- [] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}\\[4mm]
	\mathcal{O}^{\scaleto{(12)}{7pt}}_{\scaleto{8,i}{7pt}} \hspace{2mm} &= \hspace{2mm} \frac{1}{2 \  6!} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.3cm of g3] (g4) ;				
				\vertex [below =0.3cm of g3] (g5) ;
				\vertex [right =0.3cm of g5] (g6) ;
				\vertex [below =0.3cm of g5] (g9) ;
				\vertex [right =0.3cm of g9] (g10) ;
				\diagram* {
%					(g1) -- [] (g2);
					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\hspace{2mm}	, \hspace{2mm} \frac{1}{2 \  5!} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.3cm of g3] (g4) ;				
				\vertex [below =0.3cm of g3] (g5) ;
				\vertex [right =0.3cm of g5] (g6) ;
				\vertex [below =0.3cm of g5] (g9) ;
				\vertex [right =0.3cm of g9] (g10) ;
				\diagram* {
					(g1) -- [] (g2);
					(g1) -- [] (g3);
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\hspace{2mm}	, \hspace{2mm} \frac{1}{8 \  4!} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.3cm of g3] (g4) ;				
				\vertex [below =0.3cm of g3] (g5) ;
				\vertex [right =0.3cm of g5] (g6) ;
				\vertex [below =0.3cm of g5] (g9) ;
				\vertex [right =0.3cm of g9] (g10) ;
				\diagram* {
					(g1) -- [] (g2);
					(g3) -- [] (g4);
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}\\[5mm]
%
%
% 6 points
%
\mathcal{O}^{\scaleto{(12)}{7pt}}_{6,i}  \hspace{2mm} &= \hspace{2mm} \minus\frac{1}{48} \hspace{2mm}
%\hspace{2mm}	, \hspace{2mm} \frac{1}{8 \  4!} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.3cm of g3] (g4) ;				
				\vertex [below =0.3cm of g3] (g5) ;
				\vertex [right =0.3cm of g5] (g6) ;
				\diagram* {
					(g1) -- [] (g2);
%					(g3) -- [] (g4);
					(g1) -- [out=40,in=140] (g2) -- [out=-140,in=-40] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\hspace{2mm}	, \hspace{2mm} \minus\frac{1}{6} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.3cm of g3] (g4) ;				
				\vertex [below =0.3cm of g3] (g5) ;
				\vertex [right =0.3cm of g5] (g6) ;
				\diagram* {
%					(g1) -- [] (g2);
					(g1) -- [] (g3);
%					(g3) -- [] (g4);
					(g1) -- [out=40,in=140] (g2) -- [out=-140,in=-40] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\hspace{2mm}	, \hspace{2mm} \minus\frac{1}{8} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.3cm of g3] (g4) ;				
				\vertex [below =0.3cm of g3] (g5) ;
				\vertex [right =0.3cm of g5] (g6) ;
				\diagram* {
%					(g1) -- [] (g2);
%					(g1) -- [] (g3);
					(g3) -- [] (g4);
					(g1) -- [out=40,in=140] (g2) -- [out=-140,in=-40] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\hspace{2mm} , \\[2mm]
&\hspace{7.5mm} \minus\frac{1}{4} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.3cm of g3] (g4) ;				
				\vertex [below =0.3cm of g3] (g5) ;
				\vertex [right =0.3cm of g5] (g6) ;
				\diagram* {
					(g1) -- [] (g2);
					(g1) -- [] (g3);
					(g2) -- [] (g4);
%					(g1) -- [out=40,in=140] (g2) -- [out=-140,in=-40] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\hspace{2mm}	, \hspace{2mm} \minus\frac{1}{36} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.3cm of g3] (g4) ;				
				\vertex [below =0.3cm of g3] (g5) ;
				\vertex [right =0.3cm of g5] (g6) ;
				\diagram* {
					(g1) -- [] (g2);
					(g1) -- [] (g3);
%					(g3) -- [] (g4);
					(g3) -- [] (g2);
%					(g1) -- [out=40,in=140] (g2) -- [out=-140,in=-40] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\hspace{2mm}	, \hspace{2mm} \minus\frac{1}{4} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.3cm of g3] (g4) ;				
				\vertex [below =0.3cm of g3] (g5) ;
				\vertex [right =0.3cm of g5] (g6) ;
				\diagram* {
					(g1) -- [] (g2);
					(g1) -- [] (g3);
%					(g3) -- [] (g4);
%					(g3) -- [] (g2);
					(g5) -- [] (g6);
%					(g1) -- [out=40,in=140] (g2) -- [out=-140,in=-40] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\hspace{2mm} , \\[2mm]
&\hspace{7.5mm} \minus\frac{1}{12} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.3cm of g3] (g4) ;				
				\vertex [below =0.3cm of g3] (g5) ;
				\vertex [right =0.3cm of g5] (g6) ;
				\diagram* {
					(g1) -- [] (g2);
					(g1) -- [] (g3);
					(g1) -- [] (g4);
%					(g3) -- [] (g2);
%					(g5) -- [] (g6);
%					(g1) -- [out=40,in=140] (g2) -- [out=-140,in=-40] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\hspace{2mm}	, \hspace{2mm} \minus\frac{1}{48} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.3cm of g3] (g4) ;				
				\vertex [below =0.3cm of g3] (g5) ;
				\vertex [right =0.3cm of g5] (g6) ;
				\diagram* {
					(g1) -- [] (g2);
					(g3) -- [] (g4);
					(g5) -- [] (g6);
%					(g3) -- [] (g2);
%					(g5) -- [] (g6);
%					(g1) -- [out=40,in=140] (g2) -- [out=-140,in=-40] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}\\[4mm]
%
%
%
%
%
%
%
% 4 points
%
\mathcal{O}^{\scaleto{(12)}{7pt}}_{4,i}  \hspace{2mm} &= \hspace{2mm} \frac{1}{4} \hspace{2mm}
%\hspace{2mm}	, \hspace{2mm} \frac{1}{8 \  4!} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.4cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.4cm of g3] (g4) ;	
				\diagram* {
					(g1) -- [out=15,in=165] (g2) -- [out=-165,in=-15] (g1);
%					(g3) -- [] (g4);
					(g1) -- [out=45,in=135] (g2) -- [out=-135,in=-45] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\hspace{2mm}	, \hspace{3mm}  
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.3cm of g3] (g4) ;	
				\diagram* {
					(g1) -- [] (g2);
					(g1) -- [] (g3);
%					(g3) -- [] (g4);
					(g1) -- [out=40,in=140] (g2) -- [out=-140,in=-40] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\hspace{2mm}	, \hspace{2mm} \frac{1}{4} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.3cm of g3] (g4) ;
				\diagram* {
					(g1) -- [] (g2);
%					(g1) -- [] (g3);
					(g3) -- [] (g4);
					(g1) -- [out=40,in=140] (g2) -- [out=-140,in=-40] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\hspace{2mm}	, \hspace{2mm}
\frac{1}{2} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.3cm of g3] (g4) ;
				\diagram* {
%					(g1) -- [] (g2);
%					(g1) -- [] (g3);
					(g1) -- [out=-50, in=50] (g3) -- [out=130,in=-130] (g1),
					(g1) -- [out=40,in=140] (g2) -- [out=-140,in=-40] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\hspace{2mm} , \\[2mm]
&\hspace{7.5mm} 
\frac{1}{2} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.3cm of g3] (g4) ;
				\diagram* {
					(g1) -- [] (g4);
					(g1) -- [] (g3);
%					(g3) -- [] (g4);
%					(g3) -- [] (g2);
					(g1) -- [out=40,in=140] (g2) -- [] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered} 
\hspace{2mm}	, \hspace{2mm} 
 \frac{1}{2} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.3cm of g3] (g4) ;
				\diagram* {
%					(g1) -- [] (g2);
					(g1) -- [] (g3);
					(g2) -- [] (g4);
%					(g3) -- [] (g2);
%					(g35) -- [] (g6);
					(g1) -- [out=40,in=140] (g2) -- [out=-140,in=-40] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\hspace{2mm} , \hspace{2mm}
 \frac{1}{2} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.3cm of g3] (g4) ;
				\diagram* {
					(g2) -- [] (g3);
					(g1) -- [] (g3);
%					(g1) -- [] (g4);
%					(g3) -- [] (g2);
%					(g5) -- [] (g6);
					(g1) -- [out=40,in=140] (g2) -- [out=-150,in=-30] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\hspace{2mm} , \hspace{2mm}
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.3cm of g3] (g4) ;
				\diagram* {
					(g1) -- [] (g3);
					(g3) -- [] (g4);
%					(g5) -- [] (g6);
%					(g3) -- [] (g2);
%					(g5) -- [] (g6);
					(g1) -- [out=40,in=140] (g2) -- [out=-140,in=-40] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
%
%
% \hspace{2mm}	, \hspace{2mm} 
%
\hspace{2mm} , \\[2mm]
&\hspace{7.5mm}
\frac{1}{8} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.3cm of g3] (g4) ;
				\diagram* {
%					(g1) -- [] (g3);
%					(g3) -- [] (g4);
%					(g5) -- [] (g6);
%					(g3) -- [] (g2);
%					(g5) -- [] (g6);
					(g3) -- [out=40,in=140] (g4) -- [out=-140,in=-40] (g3),
					(g1) -- [out=40,in=140] (g2) -- [out=-140,in=-40] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
%
%
% \hspace{2mm} , \\[2mm]
% %
% %
% &\hspace{0mm}
\hspace{2mm}	, \hspace{2mm}
\frac{1}{8} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.3cm of g3] (g4) ;
				\diagram* {
					(g1) -- [] (g2),
					(g1) -- [] (g3),
					(g3) -- [] (g4),
					(g2) -- [] (g4),
%					(g5) -- [] (g6);
%					(g3) -- [out=40,in=140] (g4) -- [out=-140,in=-40] (g3)
%					(g1) -- [out=40,in=140] (g2) -- [out=-140,in=-40] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\hspace{2mm}	, \hspace{2mm} \frac{1}{8} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g1] (g3) ;
				\vertex [right =0.3cm of g3] (g4) ;
				\diagram* {
					(g1) -- [] (g2),
					(g1) -- [] (g3),
					(g2) -- [] (g3),
					(g2) -- [] (g4)
%					(g5) -- [] (g6);
%					(g3) -- [out=40,in=140] (g4) -- [out=-140,in=-40] (g3)
%					(g1) -- [out=40,in=140] (g2) -- [out=-140,in=-40] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered} \\[3mm]
%
%
%\\
%\\
%
%
%
	\mathcal{O}^{\scaleto{(12)}{7pt}}_{2} \hspace{2mm} &= \hspace{2mm} \minus\frac{1}{2} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [right =0.7cm of g1] (g2) ;
				\diagram* {
					(g1) -- [out=20,in=160] (g2) -- [out=-160,in=-20] (g1),
					(g1) -- [out=45,in=135] (g2) -- [out=-135,in=-45] (g1),
					(g1) -- [] (g2)
				};	
			\end{feynman}
			\end{tikzpicture}
\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [below =0.3cm of g1] (g3);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [right =0.3cm of g3] (g4);
				\diagram* {
%					(g1) -- [] (g2)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}\\[3mm]
	\mathcal{O}^{\scaleto{(4)}{7pt}}_2 \hspace{2mm} &= \hspace{2mm} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of g1] (g2) ;
				\diagram* {
					(g1) -- [] (g2)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\end{align*}

\noindent
% \subsubsection*{Mass dimension 6}
\begin{align*} 
\setbeginlengthTwo
	\mathcal{O}^{\scaleto{(6)}{7pt}}_{\scaleto{6}{5pt}} \hspace{2mm} &= \hspace{2mm} \frac{1}{3!\,3!} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [below =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g2] (g3);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of g1] (g4);
				\vertex [below =0.3cm of g4] (g5);
				\vertex [below =0.3cm of g5] (g6);
				\diagram* {
%					(g1) -- [] (g2)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}\\
	\mathcal{O}^{\scaleto{(6)}{7pt}}_{4,i} \hspace{2mm} &= \hspace{2mm} \minus \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [below =0.3cm of g1] (g3);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [right =0.3cm of g3] (g4);
				\diagram* {
					(g1) -- [] (g2)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\hspace{2mm} , \hspace{2mm} \minus\frac{1}{4} \hspace{2mm}
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [below =0.3cm of g1] (g3);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [right =0.3cm of g3] (g4);
				\diagram* {
					(g1) -- [] (g3)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\hspace{2mm} , \hspace{2mm} \minus\frac{1}{4} \hspace{2mm}
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [below =0.3cm of g1] (g3);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [right =0.3cm of g3] (g4);
				\diagram* {
					(g2) -- [] (g4)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}\\
	\mathcal{O}^{\scaleto{(6)}{7pt}}_{2} \hspace{2mm} &= \hspace{2mm} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of g1] (g2) ;
				\diagram* {
					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\end{align*}
% \subsubsection*{Mass dimension 8}
{
\allowdisplaybreaks
\begin{align*} 
\setbeginlengthTwo
%8 points
	\mathcal{O}^{\scaleto{(8)}{7pt}}_{\scaleto{8}{7pt}} \hspace{2mm} &= \hspace{2mm} \frac{1}{4! \ 4!} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [below =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g2] (g3);
				\vertex [below =0.3cm of g3] (g4);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of g1] (g6);
				\vertex [below =0.3cm of g6] (g7);
				\vertex [below =0.3cm of g7] (g8);
				\vertex [below =0.3cm of g8] (g9);
				\diagram* {
%					(g1) -- [] (g2)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}\\[3mm]
%
%6 points
	\mathcal{O}^{\scaleto{(8)}{7pt}}_{6,i} \hspace{2mm} &= \hspace{2mm} \minus\frac{1}{4} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [below =0.3cm of g1] (g3);
				\vertex [below =0.3cm of g3] (l1);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g2] (r1);
				\vertex [below =0.3cm of r1] (r2);
				\diagram* {
					(g1) -- [] (g2)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\hspace{2mm} , \hspace{2mm} \minus\frac{1}{12} \hspace{2mm}
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [below =0.3cm of g1] (g3);
				\vertex [below =0.3cm of g3] (l1);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g2] (r1);
				\vertex [below =0.3cm of r1] (r2);
				\diagram* {
					(g1) -- [] (g3)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\hspace{2mm} , \hspace{2mm} \minus\frac{1}{12} \hspace{2mm}
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [below =0.3cm of g1] (g3);
				\vertex [below =0.3cm of g3] (l1);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g2] (g4);
				\vertex [below =0.3cm of g4] (r2);
				\diagram* {
					(g2) -- [] (g4)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}\\[4mm]
%4 points
	\mathcal{O}^{\scaleto{(8)}{7pt}}_{4,i} \hspace{2mm} &= \hspace{3mm} 
		\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\diagram* {
					(l1) -- [out=30,in=150] (r1) -- [out=-150,in=-30] (l1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\hspace{2mm} , \hspace{2mm} \frac{1}{4} \hspace{2mm}
		\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\diagram* {
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
					(l1) -- [out=-60,in=60] (l2) -- [out=120,in=-120] (l1)
%					(l1) -- [] (l2),
%					(r1) -- [] (r2)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\hspace{2mm} , \hspace{2mm} \frac{1}{4} \hspace{2mm}
		\begin{gathered}\begin{tikzpicture} \begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\diagram* {
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
%					(l1) -- [out=-60,in=60] (l2) -- [out=120,in=-120] (l1)
					(r1) -- [out=-60,in=60] (r2) -- [out=120,in=-120] (r1)
%					(l1) -- [] (l2),
%					(r1) -- [] (r2)
%					(l1) -- [] (r1),
%					(l2) -- [] (r2)
				};	
			\end{feynman}\end{tikzpicture}\end{gathered}
\hspace{2mm} , \\[2mm]
&\hspace{8.5mm} 
% 
% \hspace{2mm} , \hspace{3mm}
%
		\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\diagram* {
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
%					(l1) -- [out=-60,in=60] (l2) -- [out=120,in=-120] (l1)
					(l1) -- [] (r1),
					(l1) -- [] (l2)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
%
%
% \hspace{2mm} , \\[2mm]
%
% &\hspace{0mm} 
\hspace{2mm} , \hspace{3mm}
		\begin{gathered}\begin{tikzpicture} \begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\diagram* {
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
%					(l1) -- [out=-60,in=60] (l2) -- [out=120,in=-120] (l1)
%					(r1) -- [out=-60,in=60] (r2) -- [out=120,in=-120] (r1)
					(l1) -- [] (r1),
					(r1) -- [] (r2)
%					(l1) -- [] (r1),
%					(l2) -- [] (r2)
				};	
			\end{feynman}\end{tikzpicture}\end{gathered}
\hspace{2mm} ,
%\\[2mm] &  \hspace{7mm}
%
\hspace{2mm}
 \frac{1}{2} \hspace{2mm}
		\begin{gathered}\begin{tikzpicture} \begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\diagram* {
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
%					(l1) -- [out=-60,in=60] (l2) -- [out=120,in=-120] (l1)
%					(r1) -- [out=-60,in=60] (r2) -- [out=120,in=-120] (r1)
					(l1) -- [] (r1),
%					(r1) -- [] (r2)
					(l1) -- [] (r2),
%					(l2) -- [] (r2)
				};	
			\end{feynman}\end{tikzpicture}\end{gathered}
\hspace{2mm} , \\[2mm]
&\hspace{7.5mm} 
% 
% 
% \hspace{2mm} , \hspace{2mm} 
\frac{1}{2} \hspace{2mm}
		\begin{gathered}\begin{tikzpicture} \begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\diagram* {
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
%					(l1) -- [out=-60,in=60] (l2) -- [out=120,in=-120] (l1)
%					(r1) -- [out=-60,in=60] (r2) -- [out=120,in=-120] (r1)
%					(l1) -- [] (l2),
					(r1) -- [] (l1),
					(r1) -- [] (l2),
%					(l2) -- [] (r2)
				};	
			\end{feynman}\end{tikzpicture}\end{gathered}
\hspace{2mm} , \hspace{2mm} \frac{1}{4} \hspace{2mm}
			\begin{gathered}\begin{tikzpicture} \begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\diagram* {
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
%					(l1) -- [out=-60,in=60] (l2) -- [out=120,in=-120] (l1)
%					(r1) -- [out=-60,in=60] (r2) -- [out=120,in=-120] (r1)
					(l1) -- [] (l2),
%					(r1) -- [] (r2)
					(r1) -- [] (r2),
%					(l2) -- [] (r2)
				};	
			\end{feynman}\end{tikzpicture}\end{gathered}
\hspace{2mm} , \hspace{2mm} \frac{1}{2} \hspace{2mm}
			\begin{gathered}\begin{tikzpicture} \begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\diagram* {
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
%					(l1) -- [out=-60,in=60] (l2) -- [out=120,in=-120] (l1)
%					(r1) -- [out=-60,in=60] (r2) -- [out=120,in=-120] (r1)
					(l1) -- [] (r1),
%					(r1) -- [] (r2)
					(l2) -- [] (r2),
%					(l2) -- [] (r2)
				};	
			\end{feynman}\end{tikzpicture}\end{gathered} \\[3mm]
%
%
%
%
%
%
%
%2 points
	\mathcal{O}^{\scaleto{(8)}{7pt}}_{2} \hspace{2mm} &= \hspace{2mm} \minus \hspace{1mm}
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.5cm of g1] (g2);
				\diagram* {
					(g1) -- [out=40,in=140] (g2) -- [out=-140,in=-40] (g1),
%					(g1) -- [out=45,in=135] (g2) -- [out=-135,in=-45] (g1),
					(g1) -- [] (g2)
				};
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\end{align*}
}
%
% \subsubsection*{Mass dimension 10}
{
\allowdisplaybreaks
\begin{align*} 
\setbeginlengthTwo
%10 points
	\mathcal{O}^{\scaleto{(10)}{7pt}}_{\scaleto{10}{5pt}} \hspace{2mm} &= \hspace{2mm} \frac{1}{5! \ 5!} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [below =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g2] (g3);
				\vertex [below =0.3cm of g3] (g4);
				\vertex [below =0.3cm of g4] (g5);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of g1] (g6);
				\vertex [below =0.3cm of g6] (g7);
				\vertex [below =0.3cm of g7] (g8);
				\vertex [below =0.3cm of g8] (g9);
				\vertex [below =0.3cm of g9] (g10);
				\diagram* {
%					(g1) -- [] (g2)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}\\[3mm]
%
%8 points
	\mathcal{O}^{\scaleto{(10)}{7pt}}_{\scaleto{8,i}{7pt}} \hspace{2mm} &= \hspace{2mm} - \frac{1}{36} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [below =0.3cm of g1] (g3);
				\vertex [below =0.3cm of g3] (l1);
				\vertex [below =0.3cm of l1] (l2);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g2] (r1);
				\vertex [below =0.3cm of r1] (r2);
				\vertex [below =0.3cm of r2] (r3);
				\diagram* {
					(g1) -- [] (g2)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\hspace{2mm} , \hspace{2mm} -\frac{1}{96} \hspace{2mm}
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [below =0.3cm of g1] (g3);
				\vertex [below =0.3cm of g3] (l1);
				\vertex [below =0.3cm of l1] (l2);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g2] (r1);
				\vertex [below =0.3cm of r1] (r2);
				\vertex [below =0.3cm of r2] (r3);
				\diagram* {
					(g1) -- [] (g3)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\hspace{2mm} , \hspace{2mm} -\frac{1}{96} \hspace{2mm}
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
				\vertex [below =0.3cm of g1] (g3);
				\vertex [below =0.3cm of g3] (l1);
				\vertex [below =0.3cm of l1] (l2);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of g1] (g2) ;
				\vertex [below =0.3cm of g2] (g4);
				\vertex [below =0.3cm of g4] (r2);
				\vertex [below =0.3cm of r2] (r3);
				\diagram* {
					(g2) -- [] (g4)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}\\[4mm]
% 			
%6 points
% 
	\mathcal{O}^{\scaleto{(10)}{7pt}}_{6,i} \hspace{2mm} &= \hspace{2mm} \frac{1}{4} \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
				\vertex [below =0.3cm of l2] (l3);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\vertex [below =0.3cm of r2] (r3);
				\diagram* {
					(l1) -- [out=30,in=150] (r1) -- [out=-150,in=-30] (l1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\hspace{2mm} , \hspace{2mm} \frac{1}{2} \hspace{2mm}
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
				\vertex [below =0.3cm of l2] (l3);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\vertex [below =0.3cm of r2] (r3);
				\diagram* {
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
					(l1) -- [] (r1),
					(l2) -- [] (r2)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\hspace{2mm} , \hspace{2mm} \frac{1}{4} \hspace{2mm}
			\begin{gathered}\begin{tikzpicture} \begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
				\vertex [below =0.3cm of l2] (l3);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\vertex [below =0.3cm of r2] (r3);
				\diagram* {
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
%					(l1) -- [out=-60,in=60] (l2) -- [out=120,in=-120] (l1)
					(l1) -- [] (l2),
					(r1) -- [] (r2)
%					(l1) -- [] (r1),
%					(l2) -- [] (r2)
				};	
			\end{feynman}\end{tikzpicture}\end{gathered}
\hspace{2mm} , \hspace{2mm} \frac{1}{12} \hspace{2mm}
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
				\vertex [below =0.3cm of l2] (l3);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\vertex [below =0.3cm of r2] (r3);
				\diagram* {
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
					(l1) -- [out=-60,in=60] (l2) -- [out=120,in=-120] (l1)
%					(l1) -- [] (r1),
%					(l2) -- [] (r2)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\hspace{2mm} , \\[2mm]
&\hspace{4mm}
% \hspace{2mm} , \hspace{2mm} 
\frac{1}{12} \hspace{2mm}
			\begin{gathered}\begin{tikzpicture} \begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
				\vertex [below =0.3cm of l2] (l3);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\vertex [below =0.3cm of r2] (r3);
				\diagram* {
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
%					(l1) -- [out=-60,in=60] (l2) -- [out=120,in=-120] (l1)
					(r1) -- [out=-60,in=60] (r2) -- [out=120,in=-120] (r1)
%					(l1) -- [] (l2),
%					(r1) -- [] (r2)
%					(l1) -- [] (r1),
%					(l2) -- [] (r2)
				};	
			\end{feynman}\end{tikzpicture}\end{gathered}
\hspace{2mm} , \hspace{2mm} \frac{1}{2} \hspace{2mm}
			\begin{gathered}\begin{tikzpicture} \begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
				\vertex [below =0.3cm of l2] (l3);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\vertex [below =0.3cm of r2] (r3);
				\diagram* {
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
%					(l1) -- [out=-60,in=60] (l2) -- [out=120,in=-120] (l1)
%					(r1) -- [out=-60,in=60] (r2) -- [out=120,in=-120] (r1)
					(l1) -- [] (l2),
%					(r1) -- [] (r2)
					(l1) -- [] (r1),
%					(l2) -- [] (r2)
				};	
			\end{feynman}\end{tikzpicture}\end{gathered}
\hspace{2mm} , \hspace{2mm} \frac{1}{2} \hspace{2mm}
			\begin{gathered}\begin{tikzpicture} \begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
				\vertex [below =0.3cm of l2] (l3);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\vertex [below =0.3cm of r2] (r3);
				\diagram* {
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
%					(l1) -- [out=-60,in=60] (l2) -- [out=120,in=-120] (l1)
%					(r1) -- [out=-60,in=60] (r2) -- [out=120,in=-120] (r1)
%					(l1) -- [] (l2),
					(r1) -- [] (r2),
					(l1) -- [] (r1),
%					(l2) -- [] (r2)
				};	
			\end{feynman}\end{tikzpicture}\end{gathered}
% \\[2mm]
% %
% &  \hspace{7mm}
%
\hspace{2mm} , \hspace{2mm}
 \frac{1}{4} \hspace{2mm}
			\begin{gathered}\begin{tikzpicture} \begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
				\vertex [below =0.3cm of l2] (l3);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\vertex [below =0.3cm of r2] (r3);
				\diagram* {
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
%					(l1) -- [out=-60,in=60] (l2) -- [out=120,in=-120] (l1)
%					(r1) -- [out=-60,in=60] (r2) -- [out=120,in=-120] (r1)
					(l2) -- [] (l3),
%					(r1) -- [] (r2),
					(l1) -- [] (r1),
%					(l2) -- [] (r2)
				};	
			\end{feynman}\end{tikzpicture}\end{gathered}
\hspace{2mm} , \hspace{2mm} \frac{1}{4} \hspace{2mm}
			\begin{gathered}\begin{tikzpicture} \begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
				\vertex [below =0.3cm of l2] (l3);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\vertex [below =0.3cm of r2] (r3);
				\diagram* {
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
%					(l1) -- [out=-60,in=60] (l2) -- [out=120,in=-120] (l1)
%					(r1) -- [out=-60,in=60] (r2) -- [out=120,in=-120] (r1)
					(r2) -- [] (r3),
%					(r1) -- [] (r2)
					(l1) -- [] (r1),
%					(l2) -- [] (r2)
				};	
			\end{feynman}\end{tikzpicture}\end{gathered} 
\hspace{2mm} , \\[2mm]
&\hspace{8mm}
% \hspace{2mm} , \hspace{2mm} 
\frac{1}{4} \hspace{2mm}
			\begin{gathered}\begin{tikzpicture} \begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
				\vertex [below =0.3cm of l2] (l3);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\vertex [below =0.3cm of r2] (r3);
				\diagram* {
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
%					(l1) -- [out=-60,in=60] (l2) -- [out=120,in=-120] (l1)
%					(r1) -- [out=-60,in=60] (r2) -- [out=120,in=-120] (r1)
%					(r2) -- [] (r3),
%					(r1) -- [] (r2)
					(l1) -- [] (r1),
					(l2) -- [] (r1)
				};	
			\end{feynman}\end{tikzpicture}\end{gathered}
\hspace{2mm} , \hspace{2mm} \frac{1}{4} \hspace{2mm}
			\begin{gathered}\begin{tikzpicture} \begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
				\vertex [below =0.3cm of l2] (l3);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\vertex [below =0.3cm of r2] (r3);
				\diagram* {
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
%					(l1) -- [out=-60,in=60] (l2) -- [out=120,in=-120] (l1)
%					(r1) -- [out=-60,in=60] (r2) -- [out=120,in=-120] (r1)
%					(r2) -- [] (r3),
%					(r1) -- [] (r2)
					(l1) -- [] (r1),
					(r2) -- [] (l1)
				};	
			\end{feynman}\end{tikzpicture}\end{gathered}
\hspace{2mm} , \hspace{2mm} \frac{1}{12} \hspace{2mm}
			\begin{gathered}\begin{tikzpicture} \begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
				\vertex [below =0.3cm of l2] (l3);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\vertex [below =0.3cm of r2] (r3);
				\diagram* {
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
%					(l1) -- [out=-60,in=60] (l2) -- [out=120,in=-120] (l1)
%					(r1) -- [out=-60,in=60] (r2) -- [out=120,in=-120] (r1)
%					(r2) -- [] (r3),
%					(r1) -- [] (r2)
					(l1) -- [] (l2),
					(l2) -- [] (l3)
				};	
			\end{feynman}\end{tikzpicture}\end{gathered}
\hspace{2mm} , \hspace{2mm} \frac{1}{12} \hspace{2mm}
			\begin{gathered}\begin{tikzpicture} \begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
				\vertex [below =0.3cm of l2] (l3);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\vertex [below =0.3cm of r2] (r3);
				\diagram* {
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
%					(l1) -- [out=-60,in=60] (l2) -- [out=120,in=-120] (l1)
%					(r1) -- [out=-60,in=60] (r2) -- [out=120,in=-120] (r1)
%					(r2) -- [] (r3),
%					(r1) -- [] (r2)
					(r1) -- [] (r2),
					(r2) -- [] (r3)
				};	
			\end{feynman}\end{tikzpicture}\end{gathered}\\[4mm]
%
%
%
%4points
%
	\mathcal{O}^{\scaleto{(10)}{7pt}}_{4,i} \hspace{2mm} &= \hspace{2mm} - \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\diagram* {
					(l1) -- [out=40,in=140] (r1) -- [out=-140,in=-40] (l1),
					(l1) -- [] (r1)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\hspace{2mm} , \hspace{2mm} - \hspace{2mm}
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\diagram* {
					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1),
%					(l1) -- [] (r1),
					(l2) -- [] (r2)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\hspace{2mm} , \hspace{2mm} - \hspace{2mm}
			\begin{gathered}\begin{tikzpicture} \begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\diagram* {
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
%					(l1) -- [out=-60,in=60] (l2) -- [out=120,in=-120] (l1)
					(l1) -- [] (l2),
					(r1) -- [] (r2),
					(l1) -- [] (r1),
%					(l2) -- [] (r2)
				};	
			\end{feynman}\end{tikzpicture}\end{gathered}
\hspace{2mm} , \hspace{2mm} - \hspace{2mm}
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\diagram* {
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
%					(l1) -- [out=-60,in=60] (l2) -- [out=120,in=-120] (l1)
					(l1) -- [] (r2),
					(r1) -- [] (l2),
					(l1) -- [] (r1),
%					(l2) -- [] (r2)
				};	
			\end{feynman}
			\end{tikzpicture}
			\end{gathered}
\hspace{2mm} , \\[2mm]
&\hspace{7.5mm}
% \hspace{2mm} , \hspace{2mm} 
- \hspace{2mm}
			\begin{gathered}\begin{tikzpicture} \begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\diagram* {
					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1),
%					(l1) -- [out=-60,in=60] (l2) -- [out=120,in=-120] (l1)
%					(r1) -- [out=-60,in=60] (r2) -- [out=120,in=-120] (r1)
					(l1) -- [] (l2),
%					(r1) -- [] (r2)
%					(l1) -- [] (r1),
%					(l2) -- [] (r2)
				};	
			\end{feynman}\end{tikzpicture}\end{gathered}
\hspace{2mm} , \hspace{2mm} - \hspace{2mm}
			\begin{gathered}\begin{tikzpicture} \begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\diagram* {
					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1),
%					(l1) -- [out=-60,in=60] (l2) -- [out=120,in=-120] (l1)
%					(r1) -- [out=-60,in=60] (r2) -- [out=120,in=-120] (r1)
%					(l1) -- [] (l2),
					(r1) -- [] (r2)
%					(l1) -- [] (r1),
%					(l2) -- [] (r2)
				};	
			\end{feynman}\end{tikzpicture}\end{gathered}
\hspace{2mm} , \hspace{2mm} -\frac{1}{4} \hspace{2mm}
			\begin{gathered}\begin{tikzpicture} \begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\diagram* {
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
					(l1) -- [out=-50,in=50] (l2) -- [out=130,in=-130] (l1),
%					(r1) -- [out=-40,in=60] (r2) -- [out=120,in=-120] (r1)
					(l1) -- [] (l2),
%					(r1) -- [] (r2)
%					(l1) -- [] (r1),
%					(l2) -- [] (r2)
				};	
			\end{feynman}\end{tikzpicture}\end{gathered}
\hspace{2mm} , \hspace{2mm}
-\frac{1}{4} \hspace{2mm}
			\begin{gathered}\begin{tikzpicture} \begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\diagram* {
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
					(r1) -- [out=-50,in=50] (r2) -- [out=130,in=-130] (r1),
%					(r1) -- [out=-40,in=60] (r2) -- [out=120,in=-120] (r1)
%					(l1) -- [] (l2),
					(r1) -- [] (r2)
%					(l1) -- [] (r1),
%					(l2) -- [] (r2)
				};		
			\end{feynman}\end{tikzpicture}\end{gathered}
\hspace{2mm} , \\[2mm]
&\hspace{7.5mm}
% 
% \hspace{2mm} , \hspace{2mm} 
- \hspace{2mm}
			\begin{gathered}\begin{tikzpicture} \begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\diagram* {
					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1),
%					(l1) -- [out=-60,in=60] (l2) -- [out=120,in=-120] (l1)
%					(r1) -- [out=-60,in=60] (r2) -- [out=120,in=-120] (r1)
%					(r2) -- [] (r3),
%					(r1) -- [] (r2)
%					(l1) -- [] (r1),
					(l1) -- [] (r2)
				};	
			\end{feynman}\end{tikzpicture}\end{gathered} 
\hspace{2mm} , \hspace{2mm} 
% \hspace{2mm} , \hspace{2mm}
- \hspace{2mm}
			\begin{gathered}\begin{tikzpicture} \begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\diagram* {
					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1),
%					(l1) -- [out=-60,in=60] (l2) -- [out=120,in=-120] (l1)
%					(r1) -- [out=-60,in=60] (r2) -- [out=120,in=-120] (r1)
%					(r2) -- [] (r3),
%					(r1) -- [] (r2)
%					(l1) -- [] (r1),
					(l2) -- [] (r1)
				};	
			\end{feynman}\end{tikzpicture}\end{gathered}
%
% \hspace{2mm} , \\[2mm]
% %
% %
% &\hspace{0mm}
\hspace{2mm} , \hspace{2mm} 
- \hspace{2mm}
			\begin{gathered}\begin{tikzpicture} \begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\diagram* {
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
					(l1) -- [out=-60,in=60] (l2) -- [out=120,in=-120] (l1),
%					(r1) -- [out=-60,in=60] (r2) -- [out=120,in=-120] (r1)
%					(r2) -- [] (r3),
%					(r1) -- [] (r2)
					(l1) -- [] (r1),
%					(r2) -- [] (l1)
				};	
			\end{feynman}\end{tikzpicture}\end{gathered}
\hspace{2mm} , \hspace{2mm} - \hspace{2mm}
			\begin{gathered}\begin{tikzpicture} \begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\diagram* {
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
%					(l1) -- [out=-60,in=60] (l2) -- [out=120,in=-120] (l1)
					(r1) -- [out=-60,in=60] (r2) -- [out=120,in=-120] (r1),
%					(r2) -- [] (r3),
%					(r1) -- [] (r2)
					(l1) -- [] (r1),
%					(l2) -- [] (l3)
				};	
			\end{feynman}\end{tikzpicture}\end{gathered}
\hspace{2mm} , \\[2mm]
&\hspace{7.5mm}
% 
% \hspace{2mm} , \hspace{2mm} 
-\frac{1}{4} \hspace{2mm}
			\begin{gathered}\begin{tikzpicture} \begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\diagram* {
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
					(l1) -- [out=-60,in=60] (l2) -- [out=120,in=-120] (l1),
%					(r1) -- [out=-60,in=60] (r2) -- [out=120,in=-120] (r1)
%					(r2) -- [] (r3),
%					(r1) -- [] (r2)
					(r1) -- [] (r2),
%					(r2) -- [] (r3)
				};	
			\end{feynman}\end{tikzpicture}\end{gathered}
\hspace{2mm} , \hspace{2mm}
-\frac{1}{4} \hspace{2mm}
			\begin{gathered}\begin{tikzpicture} \begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\diagram* {
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
%					(l1) -- [out=-60,in=60] (l2) -- [out=120,in=-120] (l1)
					(r1) -- [out=-60,in=60] (r2) -- [out=120,in=-120] (r1),
%					(r2) -- [] (r3),
					(l1) -- [] (l2)
%					(r1) -- [] (r2),
%					(r2) -- [] (r3)
				};	
			\end{feynman}\end{tikzpicture}\end{gathered}
% 			\\[2mm]
%
%
% & \hspace{-4mm} 
\hspace{2mm} , \hspace{2mm}
-\frac{1}{2} \hspace{2mm}
		\begin{gathered}\begin{tikzpicture} \begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\diagram* {
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
%					(l1) -- [out=-60,in=60] (l2) -- [out=120,in=-120] (l1)
%					(r1) -- [out=-60,in=60] (r2) -- [out=120,in=-120] (r1)
					(l1) -- [] (r1),
					(l2) -- [] (r2),
					(l1) -- [] (l2)
%					(r1) -- [] (r2),
%					(r2) -- [] (r3)
				};	
			\end{feynman}\end{tikzpicture}\end{gathered} 
\hspace{2mm} , \hspace{2mm} -\frac{1}{2} \hspace{2mm}
			\begin{gathered}\begin{tikzpicture} \begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\diagram* {
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
%					(l1) -- [out=-60,in=60] (l2) -- [out=120,in=-120] (l1)
%					(r1) -- [out=-60,in=60] (r2) -- [out=120,in=-120] (r1)
					(l1) -- [] (r1),
					(l2) -- [] (r2),
%					(l1) -- [] (l2)
					(r1) -- [] (r2),
%					(r2) -- [] (r3)
				};	
			\end{feynman}\end{tikzpicture}\end{gathered} 
\hspace{2mm} , \\[2mm]
&\hspace{7.5mm}
% 
% \hspace{2mm} , \hspace{2mm}
-\frac{1}{2} \hspace{2mm}
			\begin{gathered}\begin{tikzpicture} \begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\diagram* {
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
%					(l1) -- [out=-60,in=60] (l2) -- [out=120,in=-120] (l1)
%					(r1) -- [out=-60,in=60] (r2) -- [out=120,in=-120] (r1)
					(l1) -- [] (r1),
					(l2) -- [] (r1),
					(l1) -- [] (l2)
%					(r1) -- [] (r2),
%					(r2) -- [] (r3)
				};	
			\end{feynman}\end{tikzpicture}\end{gathered} 
\hspace{2mm} , \hspace{2mm} -\frac{1}{2} \hspace{2mm}
			\begin{gathered}\begin{tikzpicture} \begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\diagram* {
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
%					(l1) -- [out=-60,in=60] (l2) -- [out=120,in=-120] (l1)
%					(r1) -- [out=-60,in=60] (r2) -- [out=120,in=-120] (r1)
					(l1) -- [] (r1),
%					(l2) -- [] (r1),
					(l1) -- [] (r2),
					(r1) -- [] (r2),
%					(r2) -- [] (r3)
				};	
			\end{feynman}\end{tikzpicture}\end{gathered} 
\hspace{2mm} , \hspace{2mm} -\frac{1}{2} \hspace{2mm}
			\begin{gathered}\begin{tikzpicture} \begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\diagram* {
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
%					(l1) -- [out=-60,in=60] (l2) -- [out=120,in=-120] (l1)
%					(r1) -- [out=-60,in=60] (r2) -- [out=120,in=-120] (r1)
					(l1) -- [] (r1),
%					(l2) -- [] (r1),
					(l1) -- [] (r2),
					(l1) -- [] (l2),
%					(r2) -- [] (r3)
				};	
			\end{feynman}\end{tikzpicture}\end{gathered} 
%
%
% \hspace{2mm} , \\[2mm]
% %
% %
% &\hspace{-4mm}
\hspace{2mm} , \hspace{2mm} 
-\frac{1}{2} \hspace{2mm}
			\begin{gathered}\begin{tikzpicture} \begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (l1);
				\vertex [below =0.3cm of l1] (l2);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.3cm of l1] (r1) ;
				\vertex [below =0.3cm of r1] (r2);
				\diagram* {
%					(g1) -- [out=30,in=150] (g2) -- [out=-150,in=-30] (g1)
%					(l1) -- [out=-60,in=60] (l2) -- [out=120,in=-120] (l1)
%					(r1) -- [out=-60,in=60] (r2) -- [out=120,in=-120] (r1)
					(l1) -- [] (r1),
%					(l2) -- [] (r1),
					(r1) -- [] (l2),
					(r1) -- [] (r2),
%					(r2) -- [] (r3)
				};	
			\end{feynman}\end{tikzpicture}\end{gathered} \\[3mm]
%
%
%
%
%2 points
	\mathcal{O}^{\scaleto{(10)}{7pt}}_{2} \hspace{2mm} &= \hspace{2mm} 
			\begin{gathered}
			\begin{tikzpicture}	
			\begin{feynman}[small, baseline=g1]
					\tikzfeynmanset{every vertex={dot,black,minimum size=1mm}}
				\vertex  (g1);
					\tikzfeynmanset{every vertex={empty dot,black,minimum size=1mm}}
				\vertex [right =0.5cm of g1] (g2);
				\diagram* {
					(g1) -- [out=15,in=165] (g2) -- [out=-165,in=-15] (g1),
					(g1) -- [out=45,in=135] (g2) -- [out=-135,in=-45] (g1),
				};
			\end{feynman}
			\end{tikzpicture}
